Higher criticism for rare and weak non-proportional hazard deviations in survival analysis

We propose a method for comparing survival data based on the higher criticism of p-values obtained from multiple exact hypergeometric tests. The method accommodates non-informative right-censorship and is sensitive to hazard differences in unknown and relatively rare time intervals. It attains much better power against such differences than the log-rank test and its variants. We demonstrate the usefulness of our method in detecting rare and weak non-proportional hazard differences compared to existing tests, using simulations and actual gene expression data. Additionally, we analyze the asymptotic power of our method and other tests under a theoretical framework describing two groups experiencing failure rates that are usually identical over time, except in a few unknown instances where one group's failure rate is higher. Our test's power undergoes a phase transition across the plane of rarity and intensity parameters that mirrors the phase transition of higher criticism in two-sample settings with rare and weak normal and Poisson means. The region of the plane in which our method has asymptotically full power is larger than the corresponding region for the log-rank test.

==> Figs/tkz/PT_sim_HC.tex <==
\newcommand{\level}{.05}

\begin{tikzpicture}[scale = 1]
	\begin{axis}[
    width=6.3cm,
    height=5cm,
    %enlargelimits=0.1,
    %enlarge x limits=0.2,
    legend style={at={(1,1)},
      anchor=north east, legend columns=1},
    ylabel={$r$ (intensity)},
    %ylabel style={at={(+6ex,0.5)}},
    xlabel={$\beta$ (rarity)},
    xtick={0.5,0.75,.95},
    ymin=0,
    xmin=0.45,
    xmax=1,
    ymax=2.1,
    %title = {Empirical power of $\HCHG$}
    ]

\addplot[domain=.4:.43, color=HCcolor, style=dashed, line width= 1pt] {x};
\addlegendentry{\scriptsize $\hat{\rho}(\beta)$}

\addplot[domain=0.75:1, color=HCcolor, style= ultra thick] 
    {2*(sqrt(1)-sqrt(1-x))^2};
    \addlegendentry{\scriptsize $\rho(\beta)$}

\addplot graphics[xmin=0.425,xmax=0.975,ymin=0,ymax=2.3,
		% trim=left bottom right top
		includegraphics={trim=75 57 145 40, clip, scale=.25}]{./Figs/phase_diagram_hc.png};
	
\addplot[domain=0.5:0.75, color=HCcolor, style=ultra thick] 
    {2*(x-1/2)};

\addplot[domain=0.75:1, color=HCcolor, style=ultra thick] 
    {2*(sqrt(1)-sqrt(1-x))^2};
    
\end{axis}
%
\end{tikzpicture}
%
\begin{tikzpicture}[scale = 1]
	\begin{axis}[
    width=6.3cm,
    height=5cm,
    %enlargelimits=0.1,
    %enlarge x limits=0.2,
    legend style={at={(1,1)},
      anchor=north east, legend columns=1},
    %ylabel={$r$ (intensity)},
    %ylabel style={at={(+6ex,0.5)}},
    xlabel={$\beta$ (rarity)},
    xtick={0.5,0.75,.95},
    yticklabels={},
    ymin=0,
    xmin=0.45,
    xmax=1,
    ymax=2.1,
    %title = {Empirical power of log-rank (level $\level$)}
    ]

\addplot[domain=.4:.43, color=LRcolor, line width= 1pt] {x};
\addlegendentry{\scriptsize $\beta=0.5$}

\addplot[domain=.4:.43, color=LRcolor, style=dashed, line width= 1pt] {x};
\addlegendentry{\scriptsize $\hat{\rho}_{\LR}(\beta)$}

\addplot[domain=.4:.43, color=HCcolor, style=ultra thick] {x};
\addlegendentry{\scriptsize $\rho(\beta)$}


% \addplot[domain=0.75:1, color=HCcolor, style= thick, opacity=.5] 
%     {2*(sqrt(1)-sqrt(1-x))^2};
%     \addlegendentry{$\rho(\beta)$}

\addplot graphics[xmin=0.425,xmax=0.975,ymin=0,ymax=2.3,
		% trim=left bottom right top
		includegraphics={trim=75 57 145 40, clip, scale=.25}]{./Figs/phase_diagram_log_rank.png};

\addplot[color=LRcolor, style= ultra thick] 
    coordinates{(.5, 0) (0.5, 2.3)};
 
\addplot[domain=0.5:0.75, color=HCcolor, style=ultra thick, opacity=1] 
     {2*(x-1/2)};

\addplot[domain=0.75:1, color=HCcolor, style=ultra thick, opacity=1] 
     {2*(sqrt(1)-sqrt(1-x))^2};
    
\end{axis}
%
\node at (-0.5, 1.75) 
{\includegraphics[scale=.3] {Figs/scale.png}};
\end{tikzpicture}





==> Figs/tkz/PT_th.tex <==
\pgfdeclarepatternformonly{north east lines wide}%
   {\pgfqpoint{-1pt}{-1pt}}%
   {\pgfqpoint{20pt}{20pt}}%
   {\pgfqpoint{19pt}{19pt}}%
   {
     \pgfsetlinewidth{0.2pt}
     \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
     \pgfpathlineto{\pgfqpoint{19.1pt}{19.1pt}}
     \pgfusepath{stroke}
    }

\pgfdeclarepatternformonly{north west lines wide}%
   {\pgfqpoint{-1pt}{-1pt}}%
   {\pgfqpoint{20pt}{20pt}}%
   {\pgfqpoint{19pt}{19pt}}%
   {
     \pgfsetlinewidth{0.2pt}
     \pgfpathmoveto{\pgfqpoint{19.1pt}{0pt}}
     \pgfpathlineto{\pgfqpoint{0pt}{19.1pt}}
     \pgfusepath{stroke}
}

\begin{tikzpicture}[scale = 1]
	\begin{axis}[
    width=9.5cm,
    height=5.5cm,
    legend style={at={(0.15,1)},
      anchor=north west, legend columns=1},
    ylabel={$r$ (hazard departure intensity)},
    %ylabel style={at={(+6ex,0.5)}},
    xlabel={$\beta$ (hazard departure rarity)},
    xtick={.5, .75, .95, 1},
    xticklabels={.5,.75,.95,1},
    ymin=0,
    xmin=0.45,
    xmax=1,
    ymax=2.1,
    title = {Phase transition of tests' power}
    ]

% \newcommand{\BonfColor}{cyan!80!white}
% \newcommand{\normalColor}{green!60!black}
% \newcommand{\HCcolor}{red!90!black}
% \newcommand{\HCtextcolor}{red!40!white}
% \newcommand{\normalTwoSmpColor}{\HCcolor}
% \newcommand{\chisqColor}{orange}


\addplot[color=LRcolor, style=ultra thick, mark=none, 
pattern=north west lines wide,
pattern color=LRcolor
] 
coordinates{(.5,0) (.5,2.5) (1,2.5) (1,-.5)} \closedcycle;

\addlegendentry{\scriptsize $\beta = 1/2$}
  
% \addplot[domain=0.5:1, samples=27, color=\BonfColor, style= thick] 
%     {2*(sqrt(1)-sqrt(1-x))^2};
%     \addlegendentry{\scriptsize Attained by Bonferroni/FDR ($\rho_{\Bonf}(\beta)$)}
 
\addplot[domain=0.5:1, mark=none, color=HCcolor, style=ultra thick, 
pattern=north east lines wide,%
pattern color=HCcolor] 
    {2*(x-1/2)*(x<.75) + 2*(sqrt(1)-sqrt(1-x))^2 * (x>=.75) } \closedcycle;

\addlegendentry{\scriptsize $\rho(\beta)$}

%\addplot+[domain=0.75:1,samples=27, color=\HCcolor, style= ultra thick, mark=none, pattern=north east lines wide, pattern color=\HCcolor] {2*(sqrt(1)-sqrt(1-x))^2} \closedcycle;

\node (PHall) at (axis cs:.87,.39) {};
\node (PHC) at (axis cs:.55,1.3) {};
%\node (PLR) at (axis cs:.55,1) {};

\end{axis}
%
\node[right, color=HCcolor, align=center, fill=white] at (PHall) {
\scriptsize all tests are \\ 
\scriptsize asymptotically \\ \scriptsize powerless};
\node[right, color=LRcolor, align=left, fill=white] at (PHC) {
\scriptsize HCHG is asymptotically powerful; \\
\scriptsize log-rank is asymptotically powerless}; 
%\node[right, color=LRcolor, align=left,fill=white] at (PLR) {\scriptsize log-\scriptsize rank is \\
%\scriptsize asymptotically \\
%\scriptsize powerless };
\end{tikzpicture}


==> Figs/tkz/histogram.tex <==

\begin{tikzpicture}[scale = 1]
	\begin{axis}[
    width=7.5cm,
    height=3cm,
    %enlargelimits=0.1,
    %enlarge x limits=0.2,
    legend style={at={(.91,1)},
      anchor=north east, legend columns=1},
    ylabel={\scriptsize frequency},
    %ylabel style={at={(+6ex,0.5)}},
    xlabel={\scriptsize $\HCHG$ values},
    xtick={-5,-4,-3,-2,-1,0,1,2},
    xticklabels={,,,\scriptsize -2,, \scriptsize 0 , ,\scriptsize 2},
    ytick={0,0.8},
    yticklabels={,\scriptsize 0.8},
    ymin=0,
    xmin=-5,
    xmax=2,
    ymax=0.8,
    %title = {\scriptsize Histogram of $\HCHG$ under random assignments}
    ]
\addplot graphics[xmin=-6,xmax=2,ymin=0,ymax=0.8,
		% trim=left bottom right top
		includegraphics={ trim=80 17 0 0, clip, scale=.5}]{./Figs/hc_hist_T82.png};
    %includegraphics={ scale=.5}]{./Figs/hc_hist_T82.png};

%\addplot[color=red, style= thick, opacity=.5] coordinates{(0.72, 0) (0.72, .6)};

\node (critval05) at (axis cs:0.65,.67) {};
%\node (critval01) at (axis cs:0.944875,.67) {};

%\addplot[color=red, style= thick, opacity=.5] coordinates{(0.65, 0) (0.65, .6)};
    
\end{axis}
%

%\node[color=red] at (critval05) {\scriptsize $0.95$ quantile};

%\node[color=red] at (critval01) {\scriptsize $0.72$};

\end{tikzpicture}
%


==> power_diff.tex <==
\includegraphics[scale=.4]{./Figs/sig_power_diff_HC_Log-rank}
%
\includegraphics[scale=.4]{./Figs/sig_power_diff_HC_Tarone-Ware.png}
%
\includegraphics[scale=.4]{./Figs/sig_power_diff_HC_minP.png}
